OpenCUA: Open Foundations for Computer-Use Agents

Vision-language models have demonstrated impressive capabilities as computer-use agents (CUAs) capable of automating diverse computer tasks. As their commercial potential grows, critical details of the most capable CUA systems remain closed. As these agents will increasingly mediate digital interactions and execute consequential decisions on our behalf, the research community needs access to open CUA frameworks to study their capabilities, limitations, and risks. To bridge this gap, we propose OpenCUA, a comprehensive open-source framework for scaling CUA data and foundation models. Our framework consists of: (1) an annotation infrastructure that seamlessly captures human computer-use demonstrations; (2) AgentNet, the first large-scale computer-use task dataset spanning 3 operating systems and 200+ applications and websites; (3) a scalable pipeline that transforms demonstrations into state-action pairs with reflective long Chain-of-Thought reasoning that sustain robust performance gains as data scales. Our end-to-end agent models demonstrate strong performance across CUA benchmarks. In particular, OpenCUA-72B achieves an average success rate of 45.0% on OSWorld-Verified, establishing a new state-of-the-art (SOTA) among open-source models. Further analysis confirms that our approach generalizes well across domains and benefits significantly from increased test-time computation. We release our annotation tool, datasets, code, and models to build open foundations for further CUA research.

==> tables/complexity_score.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{axis}[
      ybar,
      bar width=12pt,
      width=0.7\textwidth,
      height=5cm,
      ymin=0,
      ylabel={Count},
      symbolic x coords={1,2,3,4,5,6,7,8},
      xtick=data,
      enlarge x limits=0.45,
      ymajorgrids,
      grid style={dotted,gray!45},
      tick label style={font=\footnotesize},
      legend style={
        at={(0.5,1.05)}, anchor=south,
        legend columns=2, font=\scriptsize, draw=none
      },
      nodes near coords,
      nodes near coords align={vertical},
      every node near coord/.append style={font=\tiny,text=black},
    ]
    % Data for the Complexity Score
    \addplot+[
    fill=blue!20, % Fill color for bars
    draw=black, % Border color for bars
    every node near coord/.append style={text=black}
    ] coordinates {
        (1, 2)
        (2, 126)
        (3, 2643)
        (4, 6599)
        (5, 4890)
        (6, 2116)
        (7, 1358)
        (8, 224)
    };
    \end{axis}
\end{tikzpicture}
\vspace{-10pt}
\caption{Complexity Score}
\vspace{-15pt}
\label{fig:complexity_score}
\end{figure}


==> tables/cot_mix.tex <==
\begin{wrapfigure}{r}{0.46\textwidth}
\centering
\vspace{-4pt}
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=12pt,
    width=0.4\textwidth,
    height=5cm,
    ymin=5, ymax=23,
    ylabel={OSWorld SR (\%)},
    ylabel near ticks,
    enlarge x limits=0.55,
    symbolic x coords={Mixture-CoT,L2},
    xtick=data,
    xticklabel style={font=\footnotesize},
    ymajorgrids=true,
    grid style=dashed,
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny,text=black},
  ]
    \addplot+[
      fill=blue!30,
      draw=black!80
    ] coordinates {
      (Mixture-CoT,18.5)
      (L2,13.1)
    };
  \end{axis}
\end{tikzpicture}
\caption{Ablation results of CoT mixture.}
\label{fig:cot_ablation_bar}
\vspace{-10pt}
\end{wrapfigure}


==> tables/cot_training_ablation.tex <==

\begin{wrapfigure}{r}{0.46\textwidth}
\centering
\vspace{-4pt}
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=12pt,
    width=0.4\textwidth,
    height=5cm,
    ymin=10, ymax=17,
    ylabel={OSWorld SR (\%)},
    ylabel near ticks,
    enlarge x limits=0.35,
    symbolic x coords={Short-CoT, Advanced-CoT},
    xtick=data,
    xticklabel style={font=\footnotesize, align=center},
    ymajorgrids=true,
    grid style=dashed,
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny,text=black},
  ]
    \addplot+[
      fill=blue!30,
      draw=black!80
    ] coordinates {
      (Short-CoT,11.5)
      (Advanced-CoT,15.3)
    };
  \end{axis}
\end{tikzpicture}
\caption{Reflective long CoT improves OSWorld SR from 11.5 \% to 15.3 \%.}
\label{fig:cot_short_vs_long_bar}
\vspace{-10pt}
\end{wrapfigure}

==> tables/domain_scale.tex <==
% ---------- 颜色 ----------
\definecolor{DeepBlue}{HTML}{005CFF}       % 深蓝
\definecolor{Blue20}{RGB}{152,202,255}     % 浅蓝
\begin{figure}[ht]
\centering
\begin{tikzpicture}
%------------------------------------------------------
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.8cm},
  width=0.32\textwidth,
  height=0.32\textwidth,
  xtick      ={3,7,10,14},
  xticklabels={3K,7K,10K,14K},
  axis x line*=bottom,
  axis y line*=left,
  xmin=1,
  ymajorgrids,
  grid style={dotted,gray!45},
  tick label style={font=\small},
  label style={font=\normalsize},
  every axis plot/.append style={very thick},
  nodes near coords,
  every node near coord/.style={font=\scriptsize,yshift=2pt,text=black},
  %
  % ---------- 图例相关 ----------
  legend columns=1,                  % Ubuntu | Win&Mac
  legend style={
      font=\scriptsize,
      draw=none,
      nodes={inner sep=1pt},
      /tikz/every even column/.append style={column sep=0.6em},
  },
]
% ---------- 1. OSWorld ----------
\nextgroupplot[
  title={\small\bfseries OSWorld},
  ylabel={Success Rate (\%)},
  ymin=0, ymax=17
]
\addplot+[Blue20, mark=*, mark options={fill=Blue20}] coordinates {(3,5.4) (7,8.8) (10,9.7)};
\addplot+[DeepBlue, dashed, mark=*, mark options={fill=DeepBlue}] coordinates {(3,3.0) (7,4.6) (14,8.1)};

% ---------- 2. WindowsAgentArena ----------
\nextgroupplot[
  title={\small\bfseries WindowsAgentArena},
  ymin=0, ymax=15,
  legend pos=north west,
]
\addplot+[Blue20, mark=*, mark options={fill=Blue20}] coordinates {(3,3.7) (7,4.7) (10,8.5)};
\addlegendentry{Ubuntu}
\addplot+[DeepBlue, dashed, mark=*, mark options={fill=DeepBlue}] coordinates {(3,4.7) (7,5.7) (14,13.5)};
\addlegendentry{Win\&Mac}

% ---------- 3. AgentNetBench ----------
\nextgroupplot[
  title={\small\bfseries AgentNetBench},
  ymin=45, ymax=75
]
\addplot+[Blue20, mark=*, mark options={fill=Blue20}] coordinates {(3,48.5) (7,50.9) (10,53.5)};
\addplot+[DeepBlue, dashed, mark=*, mark options={fill=DeepBlue}] coordinates {(3,55.37) (7,59.23) (14,69.76)};
\end{groupplot}
%------------------------------------------------------
\end{tikzpicture}
\caption{Scaling curves on three benchmarks as data volume from various OS domains increases.}
\label{fig:scale_three_benchmarks}

\end{figure}

==> tables/general_text_ablation.tex <==
% \begin{wrapfigure}{r}{0.46\textwidth}
%   \centering
%   \vspace{-4pt}
%   \begin{tikzpicture}
%     \begin{axis}[
%       ybar,
%       bar width=12pt,
%       width=0.4\textwidth,
%       height=5cm,
%       ymin=10, ymax=23,
%       ylabel={OSWorld SR (\%)},
%       symbolic x coords={15-step,50-step},
%       xtick=data,
%       enlarge x limits=0.45,
%       ymajorgrids,
%       grid style={dotted,gray!45},
%       tick label style={font=\footnotesize},
%       legend style={
%         at={(0.5,1.05)}, anchor=south,
%         legend columns=2, font=\scriptsize, draw=none
%       },
%       nodes near coords,
%       nodes near coords align={vertical},
%       every node near coord/.append style={font=\tiny,text=black},
%     ]
%       %---- 含通用文本数据 ----
%       \addplot+[fill=blue!30, draw=black, /pgf/bar shift=-9pt]
%         coordinates {(15-step,18.5) (50-step,20.1)};
%       \addlegendentry{Agent data + text}

%       %---- 不含通用文本数据 ----
%       \addplot+[fill=blue!10, draw=black, /pgf/bar shift=9pt]
%         coordinates {(15-step,17.5) (50-step,19.1)};
%       \addlegendentry{Agent data w/o text}
%     \end{axis}
%   \end{tikzpicture}
%   \caption{Ablation results of using general text data.}
%   \label{fig:text_data_ablation_bar}
%   \vspace{-6pt}
% \end{wrapfigure}


\begin{wrapfigure}{r}{0.46\textwidth}
  \centering
  \vspace{-4pt}
  \begin{tikzpicture}
    \begin{axis}[
      width=0.4\textwidth,
      height=5cm,
      xmin=10, xmax=55,
      ymin=16, ymax=22,
      xlabel={Max Steps Allowed},
      ylabel={OSWorld SR (\%)},
      xtick={15,50},
      ymajorgrids,
      grid style={dotted,gray!45},
      tick label style={font=\footnotesize},
      legend style={
        at={(0.5,1.05)}, anchor=south,
        legend columns=2, font=\scriptsize, draw=none
      },
      mark size=2pt,
      nodes near coords,
      every node near coord/.append style={font=\tiny,text=black,yshift=4pt},
    ]
      %---- Agent data + text ----
      \addplot+[blue, mark=*, line width=1pt]
        coordinates {(15,18.5) (50,20.1)};
      \addlegendentry{Agent data + text}

      %---- Agent data w/o text ----
      \addplot+[blue!50!white, mark=square*, line width=1pt, dashed]
        coordinates {(15,17.5) (50,19.1)};
      \addlegendentry{Agent data w/o text}
    \end{axis}
  \end{tikzpicture}
  \caption{Ablation results of using general text data.}
  \label{fig:text_data_ablation_line}
  \vspace{-6pt}
\end{wrapfigure}

==> tables/grounding.tex <==
% %----------- 颜色 -----------
% \definecolor{DeepBlue}{HTML}{005CFF}
% \definecolor{Blue60}{RGB}{66,148,255}
% \definecolor{Blue35}{RGB}{115,178,255}
% \definecolor{Blue20}{RGB}{152,202,255}

% %----------- 通用柱状图样式（柱子与图整体更窄） -----------
% \pgfplotsset{
%   cua bars/.style={
%     ybar,
%     bar width=15pt,                    % ← 比原来更窄
%     enlarge x limits=0.48,
%     every axis plot/.append style={draw=none,rounded corners=2pt},
%     axis x line*=bottom,
%     axis y line*=left,
%     axis line style={gray!55},
%     tick style={gray!55},
%     yticklabel style={gray!55,font=\scriptsize},
%     ymajorgrids,
%     grid style={gray!40,dashed},
%     nodes near coords,
%     every node near coord/.append style={font=\tiny,yshift=2pt,color=black},
%     xtick=\empty
%   }
% }

% \begin{figure}[ht]
% \centering
% \begin{tikzpicture}
% %===================== 1. OSWorld-G ====================
% \begin{axis}[
%   cua bars,
%   name=oswg,
%   at={(-2.0cm,0)},
%   width=5.2cm,height=3.9cm,   % ← 更窄
%   ymin=20, ymax=65,
%   title={\small\bfseries OSWorld-G}
% ]
% \addplot[fill=gray!30]  (0,31.4);
% \addplot[fill=gray!50]  (0,46.5);
% \addplot[fill=gray!60]  (0,57.1);   % UI-TARS-72B
% \addplot[fill=Blue20]   (0,48.6);
% \addplot[fill=Blue35]   (0,45.7);
% \addplot[fill=Blue60]   (0,55.3);
% \addplot[fill=DeepBlue] (0,59.6);
% \end{axis}
% \foreach \x/\txt in {-50/Qwen2.5-VL-7B,-32/Qwen2.5-VL-32B,
%                      -15/UI-TARS-72B,
%                        3/OpenCUA-A3B,20/OpenCUA-Qwen2-7B,
%                       38/OpenCUA-7B,55/\textbf{OpenCUA-32B}}{
%   \node[rotate=35,anchor=east,font=\tiny]
%         at ([yshift=-2pt,xshift=\x pt]oswg.south) {\txt};
% }

% %===================== 2. Screenspot-Pro ===============
% \begin{axis}[
%   cua bars,
%   name=sppro,
%   at={(2.2cm,0)},               % ← 更紧凑的横向位置
%   width=5.2cm,height=3.9cm,
%   ymin=20, ymax=60,
%   title={\small\bfseries Screenspot-Pro}
% ]
% \addplot[fill=gray!30]  (0,27.6);
% \addplot[fill=gray!50]  (0,39.4);
% \addplot[fill=gray!60]  (0,38.1);   % UI-TARS-72B
% \addplot[fill=Blue20]   (0,28.5);
% \addplot[fill=Blue35]   (0,23.7);
% \addplot[fill=Blue60]   (0,50.0);
% \addplot[fill=DeepBlue] (0,55.3);
% \end{axis}
% \foreach \x/\txt in {-50/Qwen2.5-VL-7B,-32/Qwen2.5-VL-32B,
%                      -15/UI-TARS-72B, 3/OpenCUA-A3B,
%                       20/OpenCUA-Qwen2-7B, 38/OpenCUA-7B,
%                       55/\textbf{OpenCUA-32B}}{
%   \node[rotate=35,anchor=east,font=\tiny]
%         at ([yshift=-2pt,xshift=\x pt]sppro.south) {\txt};
% }

% %===================== 3. Screenspot-V2 ================
% \begin{axis}[
%   cua bars,
%   name=spv2,
%   at={(6.4cm,0)},               % ← 更紧凑的横向位置
%   width=5.2cm,height=3.9cm,
%   ymin=60, ymax=100,
%   title={\small\bfseries Screenspot-V2}
% ]
% \addplot[fill=gray!30]  (0,88.8);
% \addplot[fill=gray!50]  (0,87.0);
% \addplot[fill=gray!60]  (0,90.3);   % UI-TARS-72B
% \addplot[fill=Blue20]   (0,91.4);
% \addplot[fill=Blue35]   (0,88.5);
% \addplot[fill=Blue60]   (0,92.3);
% % \addplot[fill=DeepBlue] (0,93.4);
% \end{axis}
% \foreach \x/\txt in {-50/Qwen2.5-VL-7B,-32/Qwen2.5-VL-32B,
%                      -15/UI-TARS-72B,
%                        3/OpenCUA-A3B,20/OpenCUA-Qwen2-7B,
%                       38/OpenCUA-7B,55/\textbf{OpenCUA-32B}}{
%   \node[rotate=35,anchor=east,font=\tiny]
%         at ([yshift=-2pt,xshift=\x pt]spv2.south) {\txt};
% }

% %===================== 4. UI-Vision =====================
% \begin{axis}[
%   cua bars,
%   name=uiv,
%   at={(10.6cm,0)},              % ← 新增子图位置
%   width=5.2cm,height=3.9cm,
%   ymin=0, ymax=40,
%   title={\small\bfseries UI-Vision}
% ]
% % 只绘制你提供的 5 个模型
% \addplot[fill=gray!30]  (0,0.85);   % Qwen2.5-VL-7B
% \addplot[fill=gray!60]  (0,25.5);   % UI-TARS-72B
% \addplot[fill=Blue60]   (0,29.7);   % OpenCUA-7B
% \addplot[fill=DeepBlue] (0,33.3);   % OpenCUA-32B
% \addplot[fill=blue!90]  (0,37.3);   % OpenCUA-72B（更深一点的蓝）
% \end{axis}
% \foreach \x/\txt in {-29/Qwen2.5-VL-7B,
%                      -16/UI-TARS-72B,
%                       4/OpenCUA-7B,
%                       20/\textbf{OpenCUA-32B},
%                       40/\textbf{OpenCUA-72B}}{
%   \node[rotate=35,anchor=east,font=\tiny]
%         at ([yshift=-2pt,xshift=\x pt]uiv.south) {\txt};
% }

% \end{tikzpicture}
% \caption{GUI grounding performance of OpenCUA models compared with Qwen2.5-VL and UI-TARS on four benchmarks.}
% \label{fig:grounding_benchmarks}
% \end{figure}


\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{5pt}
\caption{GUI grounding results.}
\label{tab:grounding_table}
\begin{tabular}{lcccc}
\toprule
\textbf{Model} &
\textbf{OSWorld-G} &
\textbf{Screenspot-Pro} &
\textbf{Screenspot-V2} &
\textbf{UI-Vision} \\
\midrule
Qwen2.5-VL-7B            & 31.4 & 27.6 & 88.8 & 0.85 \\
Qwen2.5-VL-32B           & 46.5 & \underline{39.4} & 87.0 & --   \\
UI-TARS-72B              & \underline{57.1} & 38.1 & \underline{90.3} & \underline{25.5} \\
OpenCUA-A3B (Ours)             & 48.6 & 28.5 & 91.4 & --   \\
OpenCUA-Qwen2-7B (Ours)         & 45.7 & 23.7 & 88.5 & --   \\
OpenCUA-7B (Ours)                & 55.3 & 50.0 & 92.3 & 29.7 \\
OpenCUA-32B (Ours)               & \textbf{59.6} & 55.3 & \textbf{93.4} & 33.3 \\
OpenCUA-72B (Ours)             & 59.2   & \textbf{60.8}   & 92.9   & \textbf{37.3} \\
\bottomrule
\end{tabular}
\end{table}






% %----------- 颜色 -----------
% \definecolor{DeepBlue}{HTML}{005CFF} % 加深
% \definecolor{Blue60}{RGB}{66,148,255}
% \definecolor{Blue35}{RGB}{115,178,255}
% \definecolor{Blue20}{RGB}{152,202,255}
% \pgfplotsset{
%   cua bars/.style={
%     ybar,
%     bar width=15pt,  % 缩小柱宽
%     enlarge x limits=0.48,
%     every axis plot/.append style={
%         draw=none,
%         rounded corners=2pt
%     },
%     axis x line*=bottom,
%     axis y line*=left,
%     axis line style={gray!55},
%     tick style={gray!55},
%     yticklabel style={gray!55,font=\scriptsize},
%     ymajorgrids,
%     grid style={gray!40,dashed},
%     nodes near coords,
%     every node near coord/.append style={font=\tiny,yshift=2pt,color=black},  % 更小的字体
%     xtick=\empty
%   }
% }
% \begin{figure}[ht]
% \centering
% \begin{tikzpicture}
% \hspace{-1cm}
% %===================== 1. OSWorld‑G ====================
% \begin{axis}[
%   cua bars,
%   name=oswg,
%   at={(-2cm,0)},  % 从-1cm改为-2cm
%   width=6cm,height=4cm,  % 缩小尺寸
%   ymax=65,
%   ymin=20,
%   title={\small\bfseries OSWorld-G}
% ]
% \addplot[fill=gray!30]  (0,31.4);
% \addplot[fill=gray!50]  (0,46.5);
% \addplot[fill=gray!60]  (0,57.1);  % UI-TARS-72B
% \addplot[fill=Blue20]   (0,48.6);
% \addplot[fill=Blue35]   (0,45.7);
% \addplot[fill=Blue60]   (0,55.3);
% \addplot[fill=DeepBlue] (0,59.6);
% \end{axis}
% \foreach \x/\txt in {-50/Qwen2.5-VL-7B,-32/Qwen2.5-VL-32B,
%                      -15/UI-TARS-72B,
%                      3/OpenCUA-A3B,20/OpenCUA-Qwen2-7B,
%                      38/OpenCUA-7B,55/\textbf{OpenCUA-32B}}{
%   \node[rotate=35,anchor=east,font=\tiny]
%         at ([yshift=-6pt,xshift=\x pt]oswg.south) {\txt};
% }
% %===================== 2. Screenspot‑Pro ===============
% \begin{axis}[
%   cua bars,
%   name=sppro,
%   width=6cm,height=4cm,  % 缩小尺寸
%   at={(2.9cm,0)},  % 从3.9cm改为2.9cm
%   ymax=60,
%   title={\small\bfseries Screenspot-Pro}
% ]
% \addplot[fill=gray!30]  (0,27.6);
% \addplot[fill=gray!50]  (0,39.4);
% \addplot[fill=gray!60]  (0,38.1);  % UI-TARS-72B
% \addplot[fill=Blue20]   (0,28.5);
% \addplot[fill=Blue35]   (0,23.7);
% \addplot[fill=Blue60]   (0,50.0);
% \addplot[fill=DeepBlue] (0,55.3);
% \end{axis}
% \hspace{-3px}
% \foreach \x/\txt in {-50/Qwen2.5-VL-7B,
%                     -32/Qwen2.5-VL-32B,
%                      -15/UI-TARS-72B,
%                      3/OpenCUA-A3B,
%                      20/OpenCUA-Qwen2-7B,
%                      38/OpenCUA-7B,
%                      55/\textbf{OpenCUA-32B}}{
%   \node[rotate=35,anchor=east,font=\tiny]
%         at ([yshift=-6pt,xshift=\x pt]sppro.south) {\txt};
% }
% %===================== 3. Screenspot‑V2 ================
% \begin{axis}[
%   cua bars,
%   name=spv2,
%   at={(8cm,0)},  % 从9cm改为8cm
%   width=6cm,height=4cm,  % 缩小尺寸
%   ymax=100,
%   ymin=60,
%   title={\small\bfseries Screenspot-V2}
% ]
% \addplot[fill=gray!30]  (0,88.8);
% \addplot[fill=gray!50]  (0,87.0);
% \addplot[fill=gray!60]  (0,90.3);  % UI-TARS-72B
% \addplot[fill=Blue20]   (0,91.4);
% \addplot[fill=Blue35]   (0,88.5);
% \addplot[fill=Blue60]   (0,92.3);
% \addplot[fill=DeepBlue] (0,93.4);
% \end{axis}
% \foreach \x/\txt in {-50/Qwen2.5-VL-7B,-32/Qwen2.5-VL-32B,
%                      -15/UI-TARS-72B,
%                      3/OpenCUA-A3B,20/OpenCUA-Qwen2-7B,
%                      38/OpenCUA-7B,55/\textbf{OpenCUA-32B}}{
%   \node[rotate=35,anchor=east,font=\tiny]
%         at ([yshift=-6pt,xshift=\x pt]spv2.south) {\txt};
% }
% \end{tikzpicture}
% \caption{GUI Grounding performance of OpenCUA models compared with Qwen2.5-VL models and UI-TARS on three benchmarks.}
% \label{fig:grounding_benchmarks}
% \end{figure}

==> tables/history_ablation.tex <==
\definecolor{DeepBlue}{HTML}{005CFF}       % 深蓝
\definecolor{LightBlue}{RGB}{152,202,255}     % 浅蓝


\begin{wrapfigure}{r}{0.4\textwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[
      width=0.40\textwidth,
      height=5cm,
      xmin=0.5, xmax=5.5,
      ymin=3,  ymax=11,
      xlabel={\# Screenshots},
      ylabel={OSWorld SR (\%)},
      xtick={1,3,5},
      xticklabels={1~Img, 3~Img, 5~Img},
      xticklabel style={font=\footnotesize},
      ymajorgrids=true,
      grid style=dashed,
      legend style={at={(0.98,0.02)},anchor=south east,font=\footnotesize},
      nodes near coords,
      nodes near coords style={font=\tiny, text=black},
  ]
    % L1 (Action) – three points with connecting line
    \addplot+[mark=*,very thick,mark options={fill=LightBlue},draw=LightBlue]
      coordinates {(1,6.5) (3,9.6) (5,9.9)};
    \addlegendentry{L2 (Thought)}

    % L2 (Thought) – single point
    \addplot+[only marks,mark=square*,mark size=2pt,draw=black,mark options={fill=DeepBlue},fill=DeepBlue]
      coordinates {(3,7.5)};
    \addlegendentry{L1 (Action)}
  \end{axis}
\end{tikzpicture}
\caption{Effect of history representation: L1 (Action) benefits from more screenshots, while L2 (Thought) at 3 images lags behind.}
\label{fig:history-ablation}
% \vspace{-20pt}
\end{wrapfigure}

==> tables/inference_format.tex <==
% \begin{wrapfigure}{r}{0.46\textwidth}
%   \centering
%   \vspace{-4pt}
%   \begin{tikzpicture}
%     \begin{axis}[
%       ybar, bar width=12pt,
%       width=0.4\textwidth,    % ≤ wrapfigure 宽度
%       height=5cm,
%       ymin=14, ymax=20,
%       ylabel={OSWorld SR (\%)},
%       symbolic x coords={AgentNet-7B,AgentNet-A3B},
%       xtick=data,
%       enlarge x limits=0.45,   % 收紧左右空隙
%       ymajorgrids,
%       grid style={dotted,gray!45},
%       tick label style={font=\footnotesize},
%       legend style={
%         at={(0.5,1.05)}, anchor=south,
%         legend columns=3, font=\scriptsize, draw=none
%       },
%       nodes near coords,
%       nodes near coords align={vertical},
%       every node near coord/.append style={
%         font=\tiny, text=black, yshift=2pt
%       },
%     ]
%     % ---- L1 ----
%     \addplot+[fill=blue!30, draw=black, /pgf/bar shift=-14pt]
%       coordinates {(AgentNet-7B,16.9) (AgentNet-A3B,16.0)};
%     \addlegendentry{L1}
%     % ---- L2 ----
%     \addplot+[fill=blue!20, draw=black, /pgf/bar shift=0pt]
%       coordinates {(AgentNet-7B,18.5) (AgentNet-A3B,16.8)};
%     \addlegendentry{L2}
%     % ---- L3 ----
%     \addplot+[fill=blue!10, draw=black, /pgf/bar shift=14pt]
%       coordinates {(AgentNet-7B,17.6) (AgentNet-A3B,15.6)};
%     \addlegendentry{L3}
%     \end{axis}
%   \end{tikzpicture}
%   \caption{Effect of test-time reasoning format.}
%   \label{fig:reasoning_format}
%   \vspace{-6pt}
% \end{wrapfigure}

% \begin{wrapfigure}{r}{0.4\textwidth}
%   \centering
%   % \vspace{-4pt}
%   \begin{tikzpicture}
%     \begin{axis}[
%       ybar, bar width=12pt,
%       width=0.4\textwidth,    % ≤ wrapfigure 宽度
%       height=4.5cm,
%       ymin=14, ymax=20,
%       ylabel={OSWorld SR (\%)},
%       symbolic x coords={AgentNet-7B},
%       xtick=data,
%       enlarge x limits=0.45,   % 收紧左右空隙
%       ymajorgrids,
%       grid style={dotted,gray!45},
%       tick label style={font=\footnotesize},
%       legend style={
%         at={(0.5,1.05)}, anchor=south,
%         legend columns=3, font=\scriptsize, draw=none
%       },
%       nodes near coords,
%       nodes near coords align={vertical},
%       every node near coord/.append style={
%         font=\tiny, text=black, yshift=2pt
%       },
%     ]
%     % ---- L1 ----
%     \addplot+[fill=blue!30, draw=black, /pgf/bar shift=-14pt]
%       coordinates {(AgentNet-7B,16.9)};
%     \addlegendentry{L1}
%     % ---- L2 ----
%     \addplot+[fill=blue!20, draw=black, /pgf/bar shift=0pt]
%       coordinates {(AgentNet-7B,18.5)};
%     \addlegendentry{L2}
%     % ---- L3 ----
%     \addplot+[fill=blue!10, draw=black, /pgf/bar shift=14pt]
%       coordinates {(AgentNet-7B,17.6)};
%     \addlegendentry{L3}
%     \end{axis}
%   \end{tikzpicture}
%   \caption{Effect of test-time reasoning format.}
%   \label{fig:reasoning_format}
%   % \vspace{-6pt}
% \end{wrapfigure}


==> tables/main_slides.tex <==


\definecolor{DeepBlue}{HTML}{005CFF}
\definecolor{Blue60}{RGB}{66,148,255}
\definecolor{Blue35}{RGB}{115,178,255}
\definecolor{Blue20}{RGB}{152,202,255}

%----------- 自定义柱状图样式 -----------
\pgfplotsset{
  cua bars/.style={
    ybar,
    bar width=20pt,
    enlarge x limits=0.48,
    every axis plot/.append style={draw=none, rounded corners=2pt},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={gray!55},
    tick style={gray!55},
    yticklabel style={gray!55,font=\scriptsize},
    ymajorgrids,
    grid style={gray!40,dashed},
    nodes near coords,
    every node near coord/.append style={font=\scriptsize,yshift=2pt,color=black},
    xtick=\empty
  }
}

\begin{figure}[ht]
\centering
\begin{tikzpicture}

% ---------- 左侧折线图 ----------
\begin{scope}[xshift=2.5cm]
\begin{axis}[
  width=6cm,
  height=5.5cm,
  ymin=0, ymax=40,
  xmin=0, xmax=45,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={gray!55},
  tick style={gray!55},
  xlabel={Data Scale (k trajectories)}, ylabel={OSWorld SR (\%)},
  xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize},
  xticklabel style={gray!55,font=\scriptsize},
  yticklabel style={gray!55,font=\scriptsize},
  xtick={0,10,20,27,35},
  xticklabels={0,10,20,27,42},
  ymajorgrids, grid style={gray!40,dashed},
  % title={\small\bfseries OSWorld SR vs Data Scale}
]
% \addplot[color=gray!70, mark=*, thick] coordinates {
%   (0,0) (20,11)
% };
% \node[font=\tiny,text=gray!70] at (axis cs:29,7) {Base Recipe};

\addplot[color=DeepBlue, mark=*, thick] coordinates {
  (0,0) (10,9.8) (20,15.8) (27,18.5)
};
% \addplot[DeepBlue, thick, densely dashed, mark=none]
%   coordinates {(27,18.5) (35,21.5)};
% \node[font=\tiny] at (axis cs:29,14) {Our Recipe};

\node at (axis cs:35,28.1) {\textcolor{orange!80!yellow}{$\bigstar$}};
\node[font=\tiny,anchor=west] at (axis cs:35.8,28.1) {7B};

\node at (axis cs:35,34.8) {\textcolor{orange!80!yellow}{\large$\bigstar$}};
\node[font=\tiny,anchor=west] at (axis cs:35.8,34.8) {32B};
\end{axis}
\end{scope}

\end{tikzpicture}

\end{figure}


%
%


% \definecolor{DeepBlue}{HTML}{005CFF}
% \definecolor{Blue60}{RGB}{66,148,255}
% \definecolor{Blue35}{RGB}{115,178,255}
% \definecolor{Blue20}{RGB}{152,202,255}

%----------- 自定义柱状图样式 -----------
\pgfplotsset{
  cua bars/.style={
    ybar,
    bar width=20pt,
    enlarge x limits=0.48,
    every axis plot/.append style={draw=none, rounded corners=2pt},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={gray!55},
    tick style={gray!55},
    yticklabel style={gray!55,font=\scriptsize},
    ymajorgrids,
    grid style={gray!40,dashed},
    nodes near coords,
    every node near coord/.append style={font=\scriptsize,yshift=2pt,color=black},
    xtick=\empty
  }
}

\begin{figure}[ht]
\centering
\begin{tikzpicture}

% ---------- 左侧折线图 ----------
\begin{scope}[xshift=2.5cm]
\begin{axis}[
  width=6cm,
  height=4.5cm,
  ymin=0, ymax=20,
  xmin=0, xmax=25,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={gray!55},
  tick style={gray!55},
  xlabel={Data Scale (k)}, ylabel={OSWorld SR (\%)},
  xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize},
  xticklabel style={gray!55,font=\scriptsize},
  yticklabel style={gray!55,font=\scriptsize},
  xtick={0,10,20},
  xticklabels={0,10,20},
  ymajorgrids, grid style={gray!40,dashed},
  title={\small\bfseries OSWorld SR vs Data Scale}
]
\addplot[color=gray!70, mark=*, thick] coordinates {
  (0,0) (20,11)
};

\addplot[color=DeepBlue, mark=*, thick] coordinates {
  (0,0) (20,15.8)
};

\addplot[color=gray!70, mark=*, thick] coordinates {(0,0) (20,11)};
\node[font=\tiny,text=gray!70] at (axis cs:11,3) {Base Recipe};  % ← x改到14

\addplot[color=DeepBlue, mark=*, thick] coordinates {(0,0) (20,15.8)};
\node[font=\tiny,text=DeepBlue] at (axis cs:11,13) {Our Recipe};  % ← x改到14


% \node at (axis cs:35,25.3) {\textcolor{orange!80!yellow}{$\bigstar$}};
% \node[font=\tiny,anchor=west] at (axis cs:38,25.3) {7B};

% \node at (axis cs:35,30.1) {\textcolor{orange!80!yellow}{\large$\bigstar$}};
% \node[font=\tiny,anchor=west] at (axis cs:38,30.1) {32B};
\end{axis}
\end{scope}

% ---------- 右侧柱状图 ----------
% \begin{scope}[xshift=7.5cm]
% \begin{axis}[
%   cua bars,
%   width=7cm,
%   height=5cm,
%   ymin=7, ymax=45,   % 纵坐标从 5 开始
%   xtick=\empty,
%   title={\small\bfseries OSWorld-Verified Leaderboard}
% ]
% % 顺序：Kimi → UI‑TARS‑1.5‑7B → UI‑TARS‑72B → OpenCUA‑32B → OpenAI CUA → Seed1.5‑VL → Claude4
% \addplot[fill=gray!75]  (0,10.3);  % Kimi‑VL‑A3B
% \addplot[fill=gray!70]  (0,25.7);  % UI‑TARS‑1.5‑7B
% \addplot[fill=gray!60]  (0,27.1);  % UI‑TARS‑72B
% \addplot[fill=DeepBlue] (0,32.5);  % OpenCUA‑32B
% \addplot[fill=gray!50]  (0,31.4);  % OpenAI CUA
% \addplot[fill=gray!30]  (0,34.1);  % Seed1.5‑VL
% \addplot[fill=gray!20]  (0,41.5);  % Claude 4 Sonnet
% \end{axis}

% % 横坐标标签
% \foreach \x/\txt in {-62/Kimi‑VL‑A3B,
%                      -38/UI‑TARS‑1.5‑7B,
%                      -18/UI‑TARS‑72B,
%                       5/\textbf{OpenCUA‑32B},
%                       27/OpenAI CUA,
%                       48/Seed1.5‑VL,
%                       70/Claude 4 Sonnet}{
%   \node[rotate=45,anchor=east,font=\tiny]
%         at ([yshift=-1pt,xshift=\x pt]current axis.south) {\txt};
% }

% % 分割线与标签
% \draw[dashed,thick,gray!80] (3.1,0) -- (3.1,3.5);
% \node[font=\scriptsize,anchor=south east,text=gray!99] at (2.4,3.3) {Open‑Source};
% \node[font=\scriptsize,anchor=south west,text=gray!99] at (3.15,3.3) {Proprietary};
% \end{scope}

\end{tikzpicture}

\end{figure}


==> tables/osv_bar.tex <==

\definecolor{DeepBlue}{HTML}{0060FF}
\definecolor{Blue60}{RGB}{66,148,255}
\definecolor{Blue35}{RGB}{115,178,255}
\definecolor{Blue20}{RGB}{152,202,255}
%----------- 自定义柱状图样式 -----------
\pgfplotsset{
  cua bars/.style={
    ybar,
    bar width=18pt,
    enlarge x limits=0.48,
    every axis plot/.append style={draw=none, rounded corners=2pt},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={gray!80},
    tick style={gray!80},
    yticklabel style={gray!80,font=\scriptsize},
    ymajorgrids,
    grid style={gray!40,dashed},
    nodes near coords,
    every node near coord/.append style={font=\scriptsize,yshift=2pt,color=black},
    xtick=\empty
  }
}
\begin{figure}[ht]
\centering
\begin{tikzpicture}
% ---------- 左侧折线图 ----------
\begin{scope}[xshift=2.5cm]
\begin{axis}[
  width=5.5cm,
  height=4.5cm,
  ymin=0, ymax=50,
  xmin=0, xmax=57,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={gray!80},
  tick style={gray!80},
  xlabel={Data Scale (k)}, 
  ylabel={OSWorld SR (\%)},
  xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize},
  xticklabel style={gray!80,font=\scriptsize},
  yticklabel style={gray!80,font=\scriptsize},
  xtick={0,10,20,27,35,45},
  xticklabels={0,10,20,27,42,55},
  ymajorgrids, grid style={gray!40,dashed},
  title={\small\bfseries OSWorld-Verified},
  % title style={font=\scriptsize, yshift=2pt}
]

\addplot[color=gray!70, mark=*, thick] coordinates {
  (0,0) (27,3.15)
};
\node[font=\tiny,text=gray!70] at (axis cs:29,7) {Base Recipe};
\addplot[color=DeepBlue, mark=*, thick] coordinates {
  (0,0) (10,9.8) (20,15.8) (27,18.5)
};
\node[font=\tiny,text=DeepBlue] at (axis cs:29,14) {Our Recipe};
\node at (axis cs:35,28.1) {\textcolor{orange!80!yellow}{$\bigstar$}};
\node[font=\tiny,anchor=west] at (axis cs:36,28.1) {7B};
\node at (axis cs:35,34.8) {\textcolor{orange!80!yellow}{\large$\bigstar$}};
\node[font=\tiny,anchor=west] at (axis cs:36,34.8) {32B};
\node at (axis cs:45,45.0) {\textcolor{orange!80!yellow}{\large$\bigstar$}};
\node[font=\tiny,anchor=west] at (axis cs:45.5,45) {72B};

\end{axis}
\end{scope}

% ---------- 右侧柱状图 ----------
\begin{scope}[xshift=7.5cm]
\begin{axis}[
  cua bars,
  width=6.5cm,
  height=4.5cm,
  ymin=5, ymax=65,
  xtick=\empty,
  title={\small\bfseries OSWorld-Verified},
  % title style={font=\scriptsize, yshift=-5pt}
]

% 顺序：UI‑TARS‑1.5‑7B → UI‑TARS‑72B → OpenCUA‑32B → OpenAI CUA → Seed1.5‑VL → Claude4
\addplot[fill=DeepBlue] (0,45.0);  % OpenCUA‑32B
% \addplot[fill=gray!70]  (0,25.7);  % UI‑TARS‑1.5‑7B
% \addplot[fill=gray!60]  (0,27.1);  % UI‑TARS‑72B
\addplot[fill=gray!50]  (0,31.4);  % OpenAI CUA
\addplot[fill=gray!30]  (0,38.1);  % Qwen3-VL
\addplot[fill=gray!20]  (0,43.9);  % Claude 4 Sonnet
\addplot[fill=gray!20]  (0,61.4);  % Claude Sonnet 4.5
\end{axis}

\foreach \x/\txt in {-36/\textbf{OpenCUA‑72B},
                     -15/OpenAI CUA,
                     5/Qwen3-VL,
                     25/Claude 4 Sonnet,
                     45/Claude Sonnet 4.5}{
  \node[rotate=25,anchor=east,font=\tiny]
        at ([yshift=-1pt,xshift=\x pt]current axis.south) {\txt};
}
% 分割线与标签
% \draw[dashed,thick,gray!80] (3.1,0) -- (3.1,2.1);
% \node[font=\scriptsize,anchor=south east,text=gray!99] at (2.4,1.7) {Open‑Source};
% \node[font=\scriptsize,anchor=south west,text=gray!99] at (3.15,1.7) {Proprietary};
\end{scope}

\end{tikzpicture}
\vspace{-8pt}
\caption{\textbf{Left}: OpenCUA recipe helps performance scaling with data size and model size. \textbf{Right}: Performance on \href{https://xlang.ai/blog/osworld-verified}{\textbf{OSWorld-Verified}}: OpenCUA-32B outperforms current open-source models and is comparable with OpenAI CUA~\citep{openai_operator_2025}.}
\label{fig:genera_scale}
\end{figure}

==> tables/osv_bar_new.tex <==

\definecolor{DeepBlue}{HTML}{0060FF}
\definecolor{Blue60}{RGB}{66,148,255}
\definecolor{Blue35}{RGB}{115,178,255}
\definecolor{Blue20}{RGB}{152,202,255}
%----------- 自定义柱状图样式 -----------
\pgfplotsset{
  cua bars/.style={
    ybar,
    bar width=18pt,
    enlarge x limits=0.48,
    every axis plot/.append style={draw=none, rounded corners=2pt},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={gray!80},
    tick style={gray!80},
    yticklabel style={gray!80,font=\scriptsize},
    ymajorgrids,
    grid style={gray!40,dashed},
    nodes near coords,
    every node near coord/.append style={font=\scriptsize,yshift=2pt,color=black},
    xtick=\empty
  }
}
\begin{figure}[ht]
\centering
\begin{tikzpicture}
% ---------- 左侧折线图 ----------
\begin{scope}[xshift=2.5cm]
\begin{axis}[
  width=5.5cm,
  height=4.5cm,
  ymin=0, ymax=50,
  xmin=0, xmax=57,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={gray!80},
  tick style={gray!80},
  xlabel={Data Scale (k)}, 
  ylabel={OSWorld SR (\%)},
  xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize},
  xticklabel style={gray!80,font=\scriptsize},
  yticklabel style={gray!80,font=\scriptsize},
  xtick={0,10,20,27,35,45},
  xticklabels={0,10,20,27,42,55},
  ymajorgrids, grid style={gray!40,dashed},
  title={\small\bfseries OSWorld-Verified},
  % title style={font=\scriptsize, yshift=2pt}
]

\addplot[color=gray!70, mark=*, thick] coordinates {
  (0,0) (27,3.15)
};
\node[font=\tiny,text=gray!70] at (axis cs:29,7) {Base Recipe};
\addplot[color=DeepBlue, mark=*, thick] coordinates {
  (0,0) (10,9.8) (20,15.8) (27,18.5)
};
\node[font=\tiny,text=DeepBlue] at (axis cs:29,14) {Our Recipe};
\node at (axis cs:35,28.1) {\textcolor{orange!80!yellow}{$\bigstar$}};
\node[font=\tiny,anchor=west] at (axis cs:36,28.1) {7B};
\node at (axis cs:35,34.8) {\textcolor{orange!80!yellow}{\large$\bigstar$}};
\node[font=\tiny,anchor=west] at (axis cs:36,34.8) {32B};
\node at (axis cs:45,45.0) {\textcolor{orange!80!yellow}{\large$\bigstar$}};
\node[font=\tiny,anchor=west] at (axis cs:45.5,45) {72B};

\end{axis}
\end{scope}

% % ---------- 右侧柱状图 ----------
% \begin{scope}[xshift=7.5cm]
% \begin{axis}[
%   cua bars,
%   width=6cm,
%   height=4.5cm,
%   ymin=5, ymax=65,
%   xtick=\empty,
%   title={\small\bfseries OSWorld-Verified},
%   % title style={font=\scriptsize, yshift=-5pt}
% ]

% \addplot[fill=DeepBlue] (0,45.0);  % OpenCUA‑32B
% \addplot[fill=gray!50]  (0,31.4);  % OpenAI CUA
% \addplot[fill=gray!30]  (0,38.1);  % Qwen3-VL
% \addplot[fill=gray!20]  (0,43.9);  % Claude 4 Sonnet
% \addplot[fill=gray!20]  (0,61.4);  % Claude Sonnet 4.5
% \end{axis}

% \foreach \x/\txt in {-36/\textbf{OpenCUA‑72B},
%                      -15/OpenAI CUA,
%                      5/Qwen3-VL,
%                      25/Claude 4 Sonnet,
%                      45/Claude Sonnet 4.5}{
%   \node[rotate=25,anchor=east,font=\tiny]
%         at ([yshift=-1pt,xshift=\x pt]current axis.south) {\txt};
% }
% % 分割线与标签
% % \draw[dashed,thick,gray!80] (3.1,0) -- (3.1,2.1);
% % \node[font=\scriptsize,anchor=south east,text=gray!99] at (2.4,1.7) {Open‑Source};
% % \node[font=\scriptsize,anchor=south west,text=gray!99] at (3.15,1.7) {Proprietary};
% \end{scope}

% % ---------- 右侧柱状图 ---------- o3
% \begin{scope}[xshift=7.5cm]
% \begin{axis}[
%   ylabel={OSWorld SR (\%)},
%   cua bars,
%   bar width=18pt,           % 柱宽可再调：16–22pt 都行
%   width=6.5cm,
%   height=5.5cm,
%   ymin=5, ymax=70,          % 最高到 59.9，需要留一点上边距
%   xtick=\empty,
%   % title={\small\bfseries OSWorld-Verified},
% ]

% % 手动控制四根柱子的间距（越大越松）
% \addplot[fill=Blue35, /pgf/bar shift=-45pt] (0,23.0);   % o3 —— 23
% \addplot[fill=Blue60, /pgf/bar shift=-15pt] (0,51.0);   % o3+Jedi —— 51
% \addplot[fill=DeepBlue,/pgf/bar shift= 15pt] (0,55.0);  % Agent S2.5 w/ o3 —— 占位值，请改成真实数
% \addplot[fill=blue!90!black, /pgf/bar shift=45pt] (0,59.9); % CoAct-1 —— 59.9

% \end{axis}

% % 横坐标标签（与上面的 bar shift 保持一致的 xshift）
% \foreach \x/\txt in {
%   -41/\textbf{o3},
%   -11/\textbf{o3+Jedi},
%    19/\textbf{Agent S2.5},
%    49/\textbf{CoAct-1}
% }{
%   \node[rotate=25,anchor=east,font=\scriptsize]
%         at ([yshift=-1pt,xshift=\x pt]current axis.south) {\txt};
% }
% \end{scope}


% ---------- 右侧柱状图 ---------- opencua
% \begin{scope}[xshift=7.5cm]
% \begin{axis}[
%   ylabel={OSWorld SR (\%)},
%   cua bars,
%   bar width=20pt,        % 可选：柱子略窄，避免挤
%   width=5.5cm,
%   height=4.5cm,
%   ymin=5, ymax=50,
%   xtick=\empty,
%   title={\small\bfseries OSWorld-Verified},
% ]

% % 用 /pgf/bar shift 手动控制三根柱子的间距（数值越大，柱子离得越开）
% \addplot[fill=Blue35, /pgf/bar shift=-28pt] (0,28.1);  % OpenCUA-7B
% \addplot[fill=Blue60, /pgf/bar shift=   0pt] (0,34.8);  % OpenCUA-23B
% \addplot[fill=DeepBlue,/pgf/bar shift=  28pt] (0,45.0); % OpenCUA-72B

% \end{axis}

% % 横坐标标签：xshift 用与 bar shift 对应的数值
% \foreach \x/\txt in {
%   -22/\textbf{OpenCUA-7B},
%     5/\textbf{OpenCUA-32B},
%    35/\textbf{OpenCUA-72B}
% }{
%   \node[rotate=25,anchor=east,font=\tiny]
%         at ([yshift=-1pt,xshift=\x pt]current axis.south) {\txt};
% }
% \end{scope}


% % ---------- 右侧柱状图 ----------
% \begin{scope}[xshift=7.5cm]
% \begin{axis}[
%   cua bars,
%   bar width=20pt,        % ← 比全局更窄的柱宽
%   width=6cm,
%   height=4.5cm,
%   ymin=5, 
%   ymax=50,
%   xtick=\empty,
%   title={\small\bfseries OSWorld-Verified},
% ]

% % Open-source（蓝色）
% \addplot[fill=Blue35] (0,28.1);  % OpenCUA-7B
% \addplot[fill=Blue60] (0,34.8);  % OpenCUA-23B
% \addplot[fill=DeepBlue] (0,45.0);% OpenCUA-72B

% % 其他（灰色）
% % \addplot[fill=gray!50]  (0,31.4); % OpenAI CUA
% % \addplot[fill=gray!30]  (0,38.1); % Qwen3-VL
% % \addplot[fill=gray!20]  (0,43.9); % Claude 4 Sonnet
% % \addplot[fill=gray!10]  (0,61.4); % Claude Sonnet 4.5

% \end{axis}

% % 横坐标标签（去掉 Seed1.5-VL，略微重排位置）
% \foreach \x/\txt in {
%   -20/OpenCUA-7B,
%   0/OpenCUA-23B,
%   20/\textbf{OpenCUA-72B}
%    %  5/OpenAI CUA,
%    % 22/Qwen3-VL,
%    % 38/Claude 4 Sonnet,
%    % 55/Claude Sonnet 4.5
%    }{
%   \node[rotate=25,anchor=east,font=\tiny]
%         at ([yshift=-1pt,xshift=\x pt]current axis.south) {\txt};
% }
% \end{scope}



\end{tikzpicture}
\vspace{-8pt}
\caption{\textbf{Left}: OpenCUA recipe helps performance scaling with data size and model size. \textbf{Right}: Performance on \href{https://xlang.ai/blog/osworld-verified}{\textbf{OSWorld-Verified}}: OpenCUA-32B outperforms current open-source models and is comparable with OpenAI CUA~\citep{openai_operator_2025}.}
\label{fig:genera_scale}
\end{figure}

==> tables/upperbound.tex <==

% -------- 折线图 --------
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.6\textwidth,         % 调整整体大小
    height=0.45\textwidth,
    xlabel={Step},
    ylabel={OSWorld SR (\%)},
    xmin=10, xmax=55,
    ymin=15, ymax=40,
    xtick      ={15,30,50},
    ymajorgrids,
    grid style={dotted,gray!45},
    legend style={
        at={(0.02,0.98)}, anchor=north west,
        font=\small, cells={anchor=west}, draw=none
    },
    tick label style={font=\small},
    label style={font=\small},
]

% --- pass@1 ---
\addplot+[
    mark=*,
    color={rgb:red,2;green,5;blue,10},
    line width=1pt
] coordinates {
    (15,18.50)
    (30,19.00)
    (50,20.10)
};
\addlegendentry{pass@1}

% --- pass@4 ---
\addplot+[
    mark=square*,
    color={rgb:red,0;green,0;blue,8},
    line width=1pt,
    dashed
] coordinates {
    (15,25.47)
    (30,29.52)
    (50,30.20)
};
\addlegendentry{pass@4}

% --- pass@8 ---
\addplot+[
    mark=triangle*,
    color={rgb:red,4;green,2;blue,0},
    line width=1pt,
    densely dashed
] coordinates {
    (15,29.36)
    (30,32.29)
    (50,35.46)
};
\addlegendentry{pass@8}

% --- pass@16 ---
\addplot+[
    mark=diamond*,
    color={rgb:red,9;green,3;blue,1},
    line width=1pt
] coordinates {
    (15,32.96)
    (30,35.57)
    (50,38.60)
};
\addlegendentry{pass@16}

\end{axis}
\end{tikzpicture}
\caption{AgentNet-7B on OSWorld: success rate (SR) versus evaluation horizon.}
\label{fig:agentnet_osworld_steps}
\end{figure}

